Imperative Functional Programs that Explain their Work

Program slicing provides explanations that illustrate how program outputs were produced from inputs. We build on an approach introduced in prior work by Perera et al., where dynamic slicing was defined for pure higher-order functional programs as a Galois connection between lattices of partial inputs and partial outputs. We extend this approach to imperative functional programs that combine higher-order programming with references and exceptions. We present proofs of correctness and optimality of our approach and a proof-of-concept implementation and experimental evaluation.

==> (inline-0) <==
\begin{flalign}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\strut
}
{
   \rho_\sqcap, \mu_\sqcap, M_\sqcap, \thole{\Ell}{\kay}
   \fwd
   \mu_\sqcap \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\thole{\Ell}{\kay} = T_1 \meet T_2
&
\text{
	hypothesis
}
\locallabel{tracehole-premise-one}
\\
&
\writes(T_1) = \writes(T_2) = \Ell, 
\res(T_1) = \res(T_2) = \kay
&
\text{
	\lemref{writes-res}, $\thole{\Ell}{\kay} \sqleq T_1,T_2$
}
\locallabel{tracehole-premise-a}
\\
&
T_1 = \thole{\Ell}{\kay} \lor T_2 = \thole{\Ell}{\kay}
&
\text{
	(\localref{tracehole-premise-one})
}
\locallabel{tracehole-premise-b}
\\
&
\caseLocal
T_1 = \thole{\Ell}{\kay}
&
\text{cases on (\localref{tracehole-premise-b})}
\notag
\\
&
\quad 
\rho_1,\mu_1,M_1,\thole{\Ell}{\kay} 
\fwd
\mu_1 \antirestrict \Ell, \kay \Hole
= \fwdFs{\BT}(Z_1)
&
\notag
\\
&
\quad
\text{obtain}~\rho_2,\mu_2,M_2,T_2 \fwd \mu'_2, R_2 = \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\quad
\text{obtain}~R_2 = \kay~v_2
&
\text{
	\lemref{fwd:trace:res}, (\localref{tracehole-premise-a})
}
\notag
\\
&
\quad \mu_2 \antirestrict \Ell = \mu_2' \antirestrict \Ell
&
\text{
	\lemref{fwd:trace:writes}, (\localref{tracehole-premise-a})
}
\notag
\\
&
\quad \qedLocal
\fwdFs{\BT}(Z_\meet) = ((\mu_1 \meet \mu_2) \antirestrict \Ell,\kay~{\Hole}) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu_2 \antirestrict \Ell, \kay~v_2) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu'_2 \antirestrict \Ell, \kay~v_2) 
&
\notag
\\
&
\quad = \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\caseLocal
T_2 = \thole{\Ell}{\kay}
&
\text{cases on (\localref{tracehole-premise-b}) (symmetric)}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\Ell = \writes(T_\sqcap) \\
	\kay = \res(T_\sqcap)
}
{
   \rho_\sqcap, \mu_\sqcap, \Hole, T_\meet
   \fwd
   \mu_\sqcap \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\Hole = M_1 \meet M_2
&
\text{
	hypothesis
}
\locallabel{comphole-premise-one}
\\
&
M_1 = \Hole \lor M_2 = \Hole
&
\text{
	(\localref{comphole-premise-one})
}
\locallabel{comphole-premise-two}
\\
&
\writes(T_1) = \writes(T_2) = \Ell, \res(T_1) = \res(T_2) = \kay
&
\text{
	\lemref{writes-res}, $T_\meet \sqleq T_1,T_2$
}
\locallabel{comphole-premise-three}
\\
&
\caseLocal
M_1 = \Hole
&
\text{
	cases on (\localref{comphole-premise-two})
}
\notag
\\
&
\quad 
\rho_1,\mu_1,\Hole,T_1 \fwd \mu_1 \antirestrict \Ell, \kay~\Hole
= \fwdFs{\BT}(Z_1)
&
\text{
	(\localref{comphole-premise-three})
}
\notag
\\
&
\quad
\text{obtain}~\rho_2,\mu_2,M_2,T_2 \fwd \mu'_2,R_2
= \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\quad R_2 = \kay~v_2
&
\text{
	\lemref{fwd:trace:res}, (\localref{comphole-premise-three})
}
\notag
\\
&
\quad \mu_2 \antirestrict \Ell = \mu_2' \antirestrict \Ell
&
\text{
	\lemref{fwd:trace:writes}, (\localref{comphole-premise-three})
}
\notag
\\
&
\quad \qedLocal
\fwdFs{\BT}(Z_\meet) = ((\mu_1 \meet \mu_2) \antirestrict \Ell,\kay~{\Hole}) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu_2 \antirestrict \Ell, \kay~v_2) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu'_2 \antirestrict \Ell, \kay~v_2) 
&
\notag
\\
&
\quad = \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\caseLocal
M_2 = \Hole
&
\text{cases on (\localref{comphole-premise-two}) (symmetric)}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap,e_\sqcap \fwd v_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \tret{e_\sqcap}, \tret{e'_\sqcap}
   \fwd
   \mu_\sqcap,\rret{v_\sqcap}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\tret{e_\sqcap} = M_1 \sqcap M_2, \tret{e'_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{ret-premise-one}
\\
&
\text{obtain}~M_i = \tret{e_i}, T_i = \tret{e'_i} \qquad (i = 1,2)
&
\text{
	(\localref{ret-premise-one})
}
%\locallabel{ret-premise-two}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{ret-premise-three}
\\
&
\rho_i,\mu_i,\tret{e_i},\tret{e'_i} \fwd \mu_i,\rret{v_i} = \fwdF(Z_i)
\qquad (i=1,2)
&
\text{
	(\localref{ret-premise-three})
}
\notag
\\
&
v_\sqcap = v_1 \sqcap v_2
&
\text{
	\lemref{fwd:meet-preservation:expression}, 
	(\localref{ret-premise-three})
}
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\meet) = (\mu_\sqcap,\rret{v_\sqcap}) = (\mu_1,\rret{v_1}) \sqcap (\mu_\sqcap,\rret{v_\sqcap}) 
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \sqcap \fwdFs{\BT}(Z_2)
&
\notag 
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, \mu_\sqcap, N_\sqcap, U_\sqcap 
	\fwd 
	\mu'_\sqcap, \rret{v_\sqcap} \\
	\extend{\rho_\sqcap}{x}{v_\sqcap},\mu'_\sqcap,N'_\sqcap,U'_\sqcap
	\fwd 
	\mu''_\sqcap, R_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \tlet{x}{N_\sqcap}{N'_\sqcap}, 
   \tletSucc{x}{U_\sqcap}{U'_\sqcap}
   \fwd
   \mu''_\sqcap, R_\sqcap
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
(\tlet{x}{N_\sqcap}{N'_\sqcap}) = M_1 \sqcap M_2, \tletSucc{x}{U_\sqcap}{U'_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{letSucc-premise-one}
\\
&
\text{obtain}~M_i = (\tlet{x}{N_i}{N'_i}), T_i = \tletSucc{x}{U_i}{U'_i} \qquad (i = 1,2)
&
\text{
	(\localref{letSucc-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,\mu_i,N_i,U_i \fwd \mu'_i,R'_i \qquad (i = 1,2)
&
\locallabel{letSucc-premise-a}
\\
&
(\mu'_\sqcap,\rret{v_\sqcap}) = (\mu'_1,R'_1) \sqcap (\mu'_2,R'_2)
&
\text{
	IH
}
\locallabel{letSucc-premise-two}
\\
&
R'_i = \rret{v_i} \qquad (i=1,2)
&
\text{
	(\localref{letSucc-premise-two})
}
\locallabel{letSucc-premise-three}
\\
&
\text{obtain}~\extend{\rho_i}{x}{v_i},\mu'_i,N'_i,U'_i \fwd \mu''_i,R_i
&
\locallabel{letSucc-premise-b}
\\
&
\extend{\rho_\sqcap}{x}{v_\sqcap} = \extend{\rho_1}{x}{v_1} \sqcap \extend{\rho_2}{x}{v_2}
&
\text{
	($\localref{letSucc-premise-two},\localref{letSucc-premise-three}$)
}
\notag
\\
&
(\mu''_\sqcap,R_\sqcap) = (\mu''_1,R_1) \sqcap (\mu''_2,R_2)
&
\text{
	IH
}
\notag
\\
&
\text{obtain}~\rho_i,\mu_i,\tlet{x}{N_i}{N'_i},\tletSucc{x}{U_i}{U'_i} \fwd \mu''_i,R_i = \fwdFs{\BT}(Z_i) \qquad (i=1,2)
&
\text{
	(\localref{letSucc-premise-a},\localref{letSucc-premise-three},
	\localref{letSucc-premise-b})
}
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\meet) = (\mu''_\sqcap,R_\sqcap) = (\mu''_1,R_1) \sqcap (\mu''_2, R_2)
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, \mu_\sqcap, N_\sqcap, U_\sqcap 
	\fwd 
	\mu'_\sqcap, \rraise{v_\sqcap}
}
{
   \rho_\sqcap, \mu_\sqcap, \tlet{x}{N_\sqcap}{N'_\sqcap}, 
   \tletFail{U_\sqcap}
   \fwd
   \mu'_\sqcap, \rraise{v_\meet}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
(\tlet{x}{N_\sqcap}{N'_\sqcap}) = M_1 \sqcap M_2, \tletFail{U_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{letFail-premise-one}
\\
&
\text{obtain}~M_i = (\tlet{x}{N_i}{N'_i}), T_i = \tletFail{U_i} \qquad (i = 1,2)
&
\text{
	(\localref{letFail-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,\mu_i,N_i,U_i \fwd \mu'_i,R_i \qquad (i = 1,2)
&
\notag
\\
&
(\mu'_\sqcap,\rraise{v_\sqcap}) = (\mu'_1,R_1) \sqcap (\mu'_2,R_2)
&
\text{
	IH
}
\locallabel{letFail-premise-two}
\\
&
R_i = \rraise{v_i} \qquad (i=1,2)
&
\text{
	(\localref{letFail-premise-two})
}
%\locallabel{letFail-premise-three}
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\meet) = (\mu'_\sqcap,\rraise{v_\meet}) = (\mu'_1,\rraise{v_1}) \sqcap (\mu'_2, \rraise{v_2})
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\tinl{v_\sqcap} \\
	\extend{\rho_\sqcap}{x}{v_\sqcap}, \mu_\sqcap, N_\sqcap, U_\sqcap 
	\fwd 
	\mu'_\sqcap, R_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \tcase{e_\sqcap}{x.N_\sqcap}{y.N'_\sqcap}, 
   \tcaseInl{e'_\sqcap}{x}{U_\sqcap}{y}
   \fwd
   \mu'_\sqcap, R_\sqcap
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\tcase{e_\sqcap}{x.N_\sqcap}{y.N'_\sqcap} = M_1 \sqcap M_2, 
\tcaseInl{e'_\sqcap}{x}{U_\sqcap}{y} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{caseL-premise-one}
\\
&
\text{obtain}~M_i = \tcase{e_i}{x.N_i}{y.N'_i}, T_i = \tcaseInl{e'_i}{x}{U_i}{y} \qquad (i = 1,2)
&
\text{
	(\localref{caseL-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v'_i \qquad (i=1,2)
&
\locallabel{caseL-premise-two}
\\
&
v'_1 \sqcap v'_2 = \tinl{v_\sqcap}
&
\text{
	\lemref{fwd:meet-preservation:expression}
}
\notag
\\
&
\text{obtain}~v'_i = \tinl{v_i} \qquad (i=1,2)
&
\locallabel{caseL-premise-three}
\\
&
\extend{\rho_\sqcap}{x}{v_\sqcap} = \extend{\rho_1}{x}{v_1} \sqcap \extend{\rho_2}{x}{v_2} 
&
\text{
	(\localref{caseL-premise-three})
}
\notag
\\
&
\text{obtain}~\extend{\rho_i}{x}{v_i},\mu_i,N_i,U_i \fwd \mu'_i,R_i
\qquad (i=1,2)
&
\locallabel{caseL-premise-four}
\\
&
\rho_i,\mu_i,\tcase{e_i}{x.N_i}{y.N'_i},\tcaseInl{e'_i}{x}{U_i}{y} \fwd \mu'_i,R_i = \fwdFs{\BT}(Z_i)
\qquad (i=1,2)
&
\text{
	(\localref{caseL-premise-two},\localref{caseL-premise-four})
}
\notag
\\
&
(\mu'_\sqcap,R_\sqcap) = (\mu'_1,R_1) \sqcap (\mu'_2,R_2)
&
\text{
	IH
}
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\sqcap) = (\mu'_1,R_1) \sqcap (\mu'_2,R_2)
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \sqcap 
   \fwdFs{\BT}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\tinr{v_\sqcap} \\
	\extend{\rho_\sqcap}{y}{v_\sqcap}, \mu_\sqcap, N'_\sqcap, U'_\sqcap 
	\fwd 
	\mu'_\sqcap, R_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \tcase{e_\sqcap}{x.N_\sqcap}{y.N'_\sqcap}, 
   \tcaseInr{e'_\sqcap}{x}{y}{U'_\sqcap}
   \fwd
   \mu'_\sqcap, R_\sqcap
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\tcase{e_\sqcap}{x.N_\sqcap}{y.N'_\sqcap} = M_1 \sqcap M_2, 
\tcaseInr{e'_\sqcap}{x}{y}{U'_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{caseR-premise-one}
\\
&
\text{obtain}~M_i = \tcase{e_i}{x.N_i}{y.N'_i}, T_i = \tcaseInr{e'_i}{x}{y}{U_i} \qquad (i = 1,2)
&
\text{
	(\localref{caseR-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v'_i \qquad (i=1,2)
&
\locallabel{caseR-premise-two}
\\
&
v'_1 \sqcap v'_2 = \tinr{v_\sqcap}
&
\text{
	\lemref{fwd:meet-preservation:expression}
}
\notag
\\
&
\text{obtain}~v'_i = \tinr{v_i} \qquad (i=1,2)
&
\locallabel{caseR-premise-three}
\\
&
\extend{\rho_\sqcap}{y}{v_\sqcap} = \extend{\rho_1}{y}{v_1} \sqcap \extend{\rho_2}{y}{v_2} 
&
\text{
	(\localref{caseR-premise-three})
}
\notag
\\
&
\text{obtain}~\extend{\rho_i}{y}{v_i},\mu_i,N'_i,U'_i \fwd \mu'_i,R_i
\qquad (i=1,2)
&
\locallabel{caseR-premise-four}
\\
&
\rho_i,\mu_i,\tcase{e_i}{x.N_i}{y.N'_i},\tcaseInr{e'_i}{x}{y}{U_i} \fwd \mu'_i,R_i = \fwdFs{\BT}(Z_i)
\qquad (i=1,2)
&
\text{
	(\localref{caseR-premise-two},\localref{caseR-premise-four})
}
\notag
\\
&
(\mu'_\sqcap,R_\sqcap) = (\mu'_1,R_1) \sqcap (\mu'_2,R_2)
&
\text{
	IH
}
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\sqcap) = (\mu'_1,R_1) \sqcap (\mu'_2,R_2)
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \sqcap 
   \fwdFs{\BT}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\Hole \\
	\Ell = \writes(U_\meet) \\
	\kay = \res(U_\meet)
}
{
   \rho_\sqcap, \mu_\sqcap, \tcase{e_\sqcap}{x.N_\sqcap}{y.N'_\sqcap}, 
   \tcaseInl{e'_\sqcap}{x}{U_\sqcap}{y}
   \fwd
   \mu \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\tcase{e_\sqcap}{x.N_\sqcap}{y.N'_\sqcap} = M_1 \sqcap M_2, 
\tcaseInl{e'_\sqcap}{x}{U_\sqcap}{y} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{caseLhole-premise-one}
\\
&
\text{obtain}~M_i = \tcase{e_i}{x.N_i}{y.N'_i}, T_i = \tcaseInl{e'_i}{x}{U_i}{y} \qquad (i = 1,2)
&
\text{
	(\localref{caseLhole-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{caseLhole-premise-two}
\\
&
v_1 = \Hole \lor v_2 = \Hole
&
\text{
	$v_1 \meet v_2 = \Hole$
}
\locallabel{caseLhole-premise-three}
\\
&
\writes(U_1) = \writes(U_2) = \Ell, \res(U_1) = \res(U_2) = \kay
&
\text{
	\lemref{writes-res}, $U_\meet \sqleq U_1,U_2$
}
\locallabel{caseLhole-premise-four}
\\
&
\caseLocal
v_1 = \Hole
&
\text{
	cases on (\localref{caseLhole-premise-three})
}
\locallabel{caseLhole-premise-a}
\\
&
\quad 
\rho_1,\mu_1,\tcase{e_1}{x.N_1}{y.N'_1},\tcaseInl{e'_1}{x}{U_1}{y} \fwd \mu_1 \antirestrict \Ell, \kay~\Hole
= \fwdFs{\BT}(Z_1)
&
\text{
	(\localref{caseLhole-premise-two},
	 \localref{caseLhole-premise-four},
	 \localref{caseLhole-premise-a})
}
\notag
\\
&
\quad
\text{obtain}~\rho_2,\mu_2,\tcase{e_2}{x.N_2}{y.N'_2}, \tcaseInl{e'_2}{x}{U_2}{y} \fwd \mu'_2,R_2
= \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\quad R_2 = \kay~v_2'
&
\text{
	\lemref{fwd:trace:res}, (\localref{caseLhole-premise-four})
}
\notag
\\
&
\quad \mu_2 \antirestrict \Ell = \mu_2' \antirestrict \Ell
&
\text{
	\lemref{fwd:trace:writes}, (\localref{caseLhole-premise-four})
}
\notag
\\
&
\quad \qedLocal
\fwdFs{\BT}(Z_\meet) = ((\mu_1 \meet \mu_2) \antirestrict \Ell,\kay~{\Hole}) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu_2 \antirestrict \Ell, \kay~v'_2) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu'_2 \antirestrict \Ell, \kay~v'_2) 
&
\notag
\\
&
\quad = \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\caseLocal
v_2 = \Hole
&
\text{cases on (\localref{caseLhole-premise-three}) (symmetric)}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\Hole \\
	\Ell = \writes(U_\meet) \\
	\kay = \res(U_\meet)
}
{
   \rho_\sqcap, \mu_\sqcap, \tcase{e_\sqcap}{x.N_\sqcap}{y.N'_\sqcap}, 
   \tcaseInr{e'_\sqcap}{x}{y}{U_\sqcap}
   \fwd
   \mu \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\tcase{e_\sqcap}{x.N_\sqcap}{y.N'_\sqcap} = M_1 \sqcap M_2, 
\tcaseInr{e'_\sqcap}{x}{y}{U_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{caseRhole-premise-one}
\\
&
\text{obtain}~M_i = \tcase{e_i}{x.N_i}{y.N'_i}, T_i = \tcaseInr{e'_i}{x}{U_i}{y} \qquad (i = 1,2)
&
\text{
	(\localref{caseRhole-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{caseRhole-premise-two}
\\
&
v_1 = \Hole \lor v_2 = \Hole
&
\text{
	$v_1 \meet v_2 = \Hole$
}
\locallabel{caseRhole-premise-three}
\\
&
\writes(U_1) = \writes(U_2) = \Ell, \res(U_1) = \res(U_2) = \kay
&
\text{
	\lemref{writes-res}, $U_\meet \sqleq U_1,U_2$
}
\locallabel{caseRhole-premise-four}
\\
&
\caseLocal
v_1 = \Hole
&
\text{
	cases on (\localref{caseRhole-premise-three})
}
\locallabel{caseRhole-premise-a}
\\
&
\quad 
\rho_1,\mu_1,\tcase{e_1}{x.N_1}{y.N'_1},\tcaseInr{e'_1}{x}{y}{U_1} \fwd \mu_1 \antirestrict \Ell, \kay~\Hole
= \fwdFs{\BT}(Z_1)
&
\text{
	(\localref{caseRhole-premise-two},\localref{caseRhole-premise-four},\localref{caseRhole-premise-a})
}
\notag
\\
&
\quad
\text{obtain}~\rho_2,\mu_2,\tcase{e_2}{x.N_2}{y.N'_2}, \tcaseInr{e'_2}{x}{y}{U_2} \fwd \mu'_2,R_2
= \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\quad R_2 = \kay~v_2'
&
\text{
	\lemref{fwd:trace:res}, (\localref{caseRhole-premise-four})
}
\notag
\\
&
\quad \mu_2 \antirestrict \Ell = \mu_2' \antirestrict \Ell
&
\text{
	\lemref{fwd:trace:writes}, (\localref{caseRhole-premise-four})
}
\notag
\\
&
\quad \qedLocal
\fwdFs{\BT}(Z_\meet) = ((\mu_1 \meet \mu_2) \antirestrict \Ell,\kay~{\Hole}) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu_2 \antirestrict \Ell, \kay~v_2') 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu'_2 \antirestrict \Ell, \kay~v_2') 
&
\notag
\\
&
\quad = \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\caseLocal
v_2 = \Hole
&
\text{cases on (\localref{caseRhole-premise-three}) (symmetric)}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	v_\sqcap \\
	v_\sqcap = \tclosure{\rho'_\sqcap}{f}{x}{N_\sqcap} \\
	\rho_\sqcap, e'_\sqcap
	\fwd
	v'_\sqcap \\
	\extend{\extend{\rho'_\sqcap}{f}{v_\sqcap}}{x}{v'_\sqcap},
	\mu_\sqcap,N_\sqcap,U_\sqcap
	\fwd
	\mu'_\sqcap, R_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \tapp{e_\sqcap}{e'_\sqcap}, 
   \tappBody{e''_\sqcap}{e'''_\sqcap}{f}{x}{U_\sqcap}
   \fwd
   \mu'_\sqcap, R_\sqcap
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
(\tapp{e_\sqcap}{e'_\sqcap}) = M_1 \sqcap M_2, 
(\tappBody{e''_\sqcap}{e'''_\sqcap}{f}{x}{U_\sqcap}) = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{app-premise-one}
\\
&
\text{obtain}~
M_i = (\tapp{e_i}{e'_i}), T_i = (\tappBody{e''_i}{e'''_i}{f}{x}{U_i}) \qquad (i = 1,2)
&
\text{
	(\localref{app-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{app-premise-two}
\\
&
\text{obtain}~\rho_i,e'_i \fwd v'_i \qquad (i=1,2)
&
\locallabel{app-premise-three}
\\
&
v_1 \sqcap v_2 = v_\sqcap, v'_1 \sqcap v'_2 = v_\sqcap
&
\text{
	\lemref{fwd:meet-preservation:expression}
}
\locallabel{app-premise-four}
\\
&
\text{obtain}~v_i = \tclosure{\rho'_i}{f}{x}{N_i} \qquad (i=1,2)
&
\text{
	(\localref{app-premise-four}), 
	$v_\meet=\tclosure{\rho'_\meet}{f}{x}{N_\meet}$
}
\notag
\\
&
\extend{\extend{\rho'_\sqcap}{f}{v_\sqcap}}{x}{v'_\sqcap} =
\extend{\extend{\rho'_1}{f}{v_1}}{x}{v'_1} \sqcap
\extend{\extend{\rho'_2}{f}{v_2}}{x}{v'_2} 
&
\text{
	(\localref{app-premise-four})
}
\notag
\\
&
\text{obtain}~\extend{\extend{\rho'_i}{f}{v_i}}{x}{v'_i},\mu_i,N_i,U_i
\fwd
\mu'_i,R_i
\qquad (i=1,2)
&
\locallabel{app-premise-five}
\\
&
\rho_i,\mu_i,\tapp{e_i}{e'_i},\tappBody{e''_i}{e'''_i}{f}{x}{U_i}
\fwd
\mu'_i,R_i = \fwdFs{\BT}(Z_i)
\qquad (i=1,2)
&
\text{
	(\localref{app-premise-two},\localref{app-premise-three},\localref{app-premise-five})
}
\notag
\\
&
(\mu'_\sqcap,R_\sqcap) = (\mu'_1,R_1) \sqcap (\mu'_2,R_2)
&
\text{
	IH
}
\notag
\\
&
\qedLocal
\fwdFs{T}(Z_\sqcap) = (\mu'_1,R_1) \sqcap (\mu'_2,R_2)
&
\notag
\\
&
= \fwdFs{T}(Z_1) \sqcap 
   \fwdFs{T}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\Hole \\
	\Ell = \writes(U_\meet) \\
	\kay = \res(U_\meet)
}
{
   \rho_\sqcap, \mu_\sqcap, \tapp{e_\sqcap}{e'_\sqcap}, 
   \tappBody{e''_\sqcap}{e'''_\sqcap}{f}{x}{U_\sqcap}
   \fwd
   \mu_\sqcap \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
(\tapp{e_\sqcap}{e'_\sqcap}) = M_1 \sqcap M_2, 
(\tappBody{e''_\sqcap}{e'''_\sqcap}{f}{x}{U_\sqcap}) = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{apphole-premise-one}
\\
&
\text{obtain}~
M_i = (\tapp{e_i}{e'_i}), T_i = (\tappBody{e''_i}{e'''_i}{f}{x}{U_i}) \qquad (i = 1,2)
&
\text{
	(\localref{apphole-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{apphole-premise-two}
\\
&
v_1 = \Hole \lor v_2 = \Hole
&
\text{
	$v_1 \meet v_2 = \Hole$
}
\locallabel{apphole-premise-three}
\\
&
\writes(U_1) = \writes(U_2) = \Ell, \res(U_1) = \res(U_2) = \kay
&
\text{
	\lemref{writes-res}, $U_\meet \sqleq U_1, U_2$
}
\locallabel{apphole-premise-four}
\\
&
\caseLocal
v_1 = \Hole
&
\text{
	cases on (\localref{apphole-premise-three})
}
\locallabel{apphole-premise-a}
\\
&
\quad 
\rho_1,\mu_1,\tapp{e_1}{e'_1},\tappBody{e''_1}{e'''_1}{f}{x}{U_1} \fwd \mu_1 \antirestrict \Ell, \kay~\Hole
= \fwdFs{\BT}(Z_1)
&
\text{
	(\localref{apphole-premise-four},\localref{apphole-premise-a})
}
\notag
\\
&
\quad
\text{obtain}~\rho_2,\mu_2,\tapp{e_2}{e'_2},\tappBody{e''_2}{e'''_2}{f}{x}{U_1} \fwd \mu'_2,R_2
= \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\quad R_2 = \kay~v_2
&
\text{
	\lemref{fwd:trace:res}, (\localref{apphole-premise-four})
}
\notag
\\
&
\quad \mu_2 \antirestrict \Ell = \mu_2' \antirestrict \Ell
&
\text{
	\lemref{fwd:trace:writes}, (\localref{apphole-premise-four})
}
\notag
\\
&
\quad \qedLocal
\fwdFs{\BT}(Z_\meet) = ((\mu_1 \meet \mu_2) \antirestrict \Ell,\kay~{\Hole}) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu_2 \antirestrict \Ell, \kay~v_2) 
&
\notag
\\
&
\quad
= (\mu_1 \antirestrict \Ell, \kay~\Hole) \meet (\mu'_2 \antirestrict \Ell, \kay~v_2) 
&
\notag
\\
&
\quad = \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\caseLocal
v_2 = \Hole
&
\text{cases on (\localref{apphole-premise-three}) (symmetric)}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap,e_\sqcap \fwd v_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \traise{e_\sqcap}, \traise{e'_\sqcap}
   \fwd
   \mu_\sqcap,\rraise{v_\sqcap}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\traise{e_\sqcap} = M_1 \sqcap M_2, \traise{e'_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{raise-premise-one}
\\
&
\text{obtain}~M_i = \traise{e_i}, T_i = \traise{e'_i} \qquad (i = 1,2)
&
\text{
	(\localref{raise-premise-one})
}
\locallabel{raise-premise-two}
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{raise-premise-three}
\\
&
\rho_i,\mu_i,\traise{e_i},\traise{e'_i} \fwd \mu_i,\rraise{v_i} = \fwdF(Z_i)
&
\text{
	(\localref{raise-premise-three})
}
\notag
\\
&
v_\sqcap = v_1 \sqcap v_2
&
\text{
	\lemref{fwd:meet-preservation:expression}, 
	(\localref{raise-premise-three})
}
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\meet) = (\mu_\sqcap,\rraise{v_\sqcap}) = (\mu_1,\rraise{v_1}) \sqcap (\mu_\sqcap,\rraise{v_\sqcap}) 
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \sqcap \fwdFs{\BT}(Z_2)
&
\notag 
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, \mu_\sqcap, N_\sqcap, U_\sqcap 
	\fwd 
	\mu'_\sqcap, \rret{v_\sqcap}
}
{
   \rho_\sqcap, \mu_\sqcap, \ttry{N_\sqcap}{x}{N'_\sqcap}, 
   \ttrySucc{U_\sqcap}
   \fwd
   \mu'_\sqcap, \rret{v_\meet}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
(\ttry{N_\sqcap}{x}{N'_\sqcap}) = M_1 \sqcap M_2, \ttrySucc{U_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{trySucc-premise-one}
\\
&
\text{obtain}~M_i = (\ttry{N_i}{x}{N'_i}), T_i = \ttrySucc{U_i} \qquad (i = 1,2)
&
\text{
	(\localref{trySucc-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,\mu_i,N_i,U_i \fwd \mu'_i,R'_i \qquad (i = 1,2)
&
\notag
\\
&
(\mu'_\sqcap,\rret{v_\sqcap}) = (\mu'_1,R'_1) \sqcap (\mu'_2,R'_2)
&
\text{
	IH
}
\locallabel{trySucc-premise-two}
\\
&
R'_i = \rret{v_i} \qquad (i=1,2)
&
\text{
	(\localref{trySucc-premise-two})
}
\notag
\\
&
\rho_i,\mu_i,\ttry{N_i}{x}{N'_i},\ttrySucc{U_i} 
\fwd
\mu'_i, \rret{v_i}
= \fwdFs{\BT}(Z_i)
\qquad (i=1,2)
&
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\meet) = (\mu'_\sqcap,\rret{v_\meet}) = (\mu'_1,\rret{v_1}) \sqcap (\mu'_2, \rret{v_2})
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, \mu_\sqcap, N_\sqcap, U_\sqcap 
	\fwd 
	\mu'_\sqcap, \rraise{v_\sqcap} \\
	\extend{\rho_\sqcap}{x}{v_\sqcap},\mu'_\sqcap,N'_\sqcap,U'_\sqcap
	\fwd 
	\mu''_\sqcap, R_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \ttry{N_\sqcap}{x}{N'_\sqcap}, 
   \ttryFail{U_\sqcap}{x}{U'_\sqcap}
   \fwd
   \mu''_\sqcap, R_\sqcap
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
(\ttry{N_\sqcap}{x}{N'_\sqcap}) = M_1 \sqcap M_2, \ttryFail{U_\sqcap}{x}{U'_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{tryFail-premise-one}
\\
&
\text{obtain}~M_i = (\ttry{N_i}{x}{N'_i}), T_i = \ttryFail{U_i}{x}{U'_i} \qquad (i = 1,2)
&
\text{
	(\localref{tryFail-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,\mu_i,N_i,U_i \fwd \mu'_i,R'_i \qquad (i = 1,2)
&
\notag
\\
&
(\mu'_\sqcap,\rret{v_\sqcap}) = (\mu'_1,R'_1) \sqcap (\mu'_2,R'_2)
&
\text{
	IH
}
\locallabel{tryFail-premise-two}
\\
&
R'_i = \rraise{v_i} \qquad (i=1,2)
&
\text{
	(\localref{tryFail-premise-two})
}
\locallabel{tryFail-premise-three}
\\
&
\text{obtain}~\extend{\rho_i}{x}{v_i},\mu'_i,N'_i,U'_i \fwd \mu''_i,R_i
&
\notag
\\
&
\extend{\rho_\sqcap}{x}{v_\sqcap} = \extend{\rho_1}{x}{v_1} \sqcap \extend{\rho_2}{x}{v_2}
&
\text{
	(\localref{tryFail-premise-two},\localref{tryFail-premise-three})
}
\notag
\\
&
(\mu''_\sqcap,R_\sqcap) = (\mu''_1,R_1) \sqcap (\mu''_2,R_2)
&
\text{
	IH
}
\notag
\\
&
\text{obtain}~\rho_i,\mu_i,\ttry{N_i}{x}{N'_i},\ttryFail{U_i}{x}{U'_i} \fwd \mu''_i,R_i = \fwdFs{\BT}(Z_i) \qquad (i=1,2)
&
\text{
	(\localref{tryFail-premise-two},\localref{tryFail-premise-three})
}
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\meet) = (\mu''_\sqcap,R_\sqcap) = (\mu''_1,R_1) \sqcap (\mu''_2, R_2)
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \meet \fwdFs{\BT}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap,e_\sqcap \fwd v_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \tref{e_\meet}, \trefl{\ell}{e'_\meet}
   \fwd
   \extend{\mu_\sqcap}{\ell}{v_\meet},\rret{\ell}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\tref{e_\sqcap} = M_1 \sqcap M_2, \trefl{\ell}{e'_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{ref-premise-one}
\\
&
\text{obtain}~M_i = \tref{e_i}, T_i = \trefl{\ell}{e'_i} \qquad (i = 1,2)
&
\text{
	(\localref{ref-premise-one})
}
%\locallabel{ref-premise-two}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{ref-premise-three}
\\
&
\rho_i,\mu_i,\tref{e_i},\trefl{\ell}{e'_i} \fwd \extend{\mu_i}{\ell}{v_i},\rret{\ell} = \fwdF(Z_i)
&
\text{
	(\localref{ref-premise-three})
}
\notag
\\
&
v_\sqcap = v_1 \sqcap v_2
&
\text{
	\lemref{fwd:meet-preservation:expression}, 
	(\localref{ref-premise-three})
}
\locallabel{ref-premise-four}
\\
&
\extend{\mu_\meet}{\ell}{v_\meet} = 
\extend{\mu_1}{\ell}{v_1} \meet \extend{\mu_2}{\ell}{v_2}
&
\text{
	(\localref{ref-premise-four})
}
\notag
\\
&
\qedLocal
\fwdFs{\BT}(Z_\meet) = (\extend{\mu_\sqcap}{\ell}{v_\meet},\rret{\ell}) = (\extend{\mu_1}{\ell}{v_1},\rret{\ell}) \meet (\extend{\mu_2}{\ell}{v_2},\rret{\ell}) 
&
\notag
\\
&
= \fwdFs{\BT}(Z_1) \sqcap \fwdFs{\BT}(Z_2)
&
\notag 
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\ell \\
	\rho_\sqcap, e'_\sqcap
	\fwd
	v'_\sqcap
}
{
   \rho_\sqcap, \mu_\sqcap, \tassign{e_\meet}{e'_\meet}, 
   \tassignl{e''_\meet}{\ell}{e'''_\meet}
   \fwd
   \extend{\mu_\sqcap}{\ell}{v'_\meet}, \rret{\tunit}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
(\tassign{e_\sqcap}{e'_\sqcap}) = M_1 \sqcap M_2, 
(\tassignl{e''_\sqcap}{\ell}{e'''_\sqcap}) = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{assign-premise-one}
\\
&
\text{obtain}~
M_i = (\tassign{e_i}{e'_i}), T_i = (\tassignl{e''_i}{\ell}{e'''_i}) \qquad (i = 1,2)
&
\text{
	(\localref{assign-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{assign-premise-two}
\\
&
\text{obtain}~\rho_i,e'_i \fwd v'_i \qquad (i=1,2)
&
\locallabel{assign-premise-three}
\\
&
v_1 \sqcap v_2 = \ell, v'_1 \sqcap v'_2 = v_\sqcap
&
\text{
	\lemref{fwd:meet-preservation:expression}
}
\locallabel{assign-premise-four}
\\
&
v_1 = v_2 = \ell
&
\text{
	(\localref{assign-premise-four})
}
\locallabel{assign-premise-five}
\\
&
\rho_i,\mu_i,\tassign{e_i}{e'_i},\tassignl{e''_i}{\ell}{e'''_i}
\fwd
\extend{\mu'_i}{\ell}{v'_i},\rret{\tunit} = \fwdFs{\BT}(Z_i)
\qquad (i=1,2)
&
\text{
	(\localref{assign-premise-two},\localref{assign-premise-three},\localref{assign-premise-five})
}
\notag
\\
&
\extend{\mu_\meet}{\ell}{v'_\meet} 
= \extend{\mu_1}{\ell}{v'_1} \meet \extend{\mu_2}{\ell}{v'_2} 
&
\text{
	(\localref{assign-premise-four})
}
\notag
\\
&
\qedLocal
\fwdFs{T}(Z_\sqcap) = (\extend{\mu_1}{\ell}{v'_1},\rret{\tunit}) \meet (\extend{\mu_2}{\ell}{v'_2} ,\rret{\tunit})
&
\notag
\\
&
= \fwdFs{T}(Z_1) \sqcap 
   \fwdFs{T}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\Hole
}
{
   \rho_\sqcap, \mu_\sqcap, \tassign{e_\meet}{e'_\meet}, 
   \tassignl{e''_\meet}{\ell}{e'''_\meet}
   \fwd
   \extend{\mu_\sqcap}{\ell}{\Hole}, \rret{\tunit}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
(\tassign{e_\sqcap}{e'_\sqcap}) = M_1 \sqcap M_2 \sqleq \bar{M}, 
(\tassignl{e''_\sqcap}{\ell}{e'''_\sqcap}) = T_1 \sqcap T_2 \sqleq \bar{T}
&
\text{
	hypothesis
}
\locallabel{assignHole-premise-one}
\\
&
\text{obtain}~
M_i = (\tassign{e_i}{e'_i}), T_i = (\tassignl{e''_i}{\ell}{e'''_i}) \qquad (i = 1,2)
&
\text{
	(\localref{assignHole-premise-one})
}
\notag
\\
&
\text{obtain}~
\bar{M} = (\tassign{\bar{e}}{\bar{e'}}), \bar{T} = (\tassignl{\bar{e''}}{\ell}{\bar{e'''}})
&
\text{
	(\localref{assignHole-premise-one})
}
\locallabel{assignHole-premise-a}
\\
&
\bar{\rho},\bar{e} \eval \ell
&
\text{
	inversion on $\derives{\bar{T}}{\bar{\rho},\bar{\mu},\bar{M} \eval \bar{\mu'}, \bar{R}}$, (\localref{assignHole-premise-a})
}
\locallabel{assignHole-premise-two}
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{assignHole-premise-three}
\\
&
v_1 \sqcap v_2 = \Hole, v_i \sqleq \ell \qquad (i=1,2)
&
\text{
	\lemref{fwd:meet-preservation:expression}, 
	\lemref{fwd:functionality:expression}(2),
	(\localref{assignHole-premise-two},\localref{assignHole-premise-three})
}
\locallabel{assignHole-premise-four}
\\
&
v_1 = \Hole \lor v_2 = \Hole
&
\text{
	(\localref{assignHole-premise-four})
}
\locallabel{assignHole-premise-five}
\\
&
\caseLocal
v_1 = v_2 = \Hole
&
\text{
	cases on (\localref{assignHole-premise-four},\localref{assignHole-premise-five})
}
\locallabel{assignHole-premise-six}
\\
&
\qquad
\rho_i,\mu_i,\tassign{e_i}{e'_i},\tassignl{e''_i}{\ell}{e'''_i}
\fwd
\extend{\mu'_i}{\ell}{\Hole},\rret{\tunit} = \fwdFs{\BT}(Z_i)
\qquad (i=1,2)
&
\text{
	(\localref{assignHole-premise-three},
	\localref{assignHole-premise-six})
}
\notag
\\
&
\qquad 
\qedLocal
\fwdFs{T}(Z_\sqcap) = (\extend{\mu_1}{\ell}{\Hole},\rret{\tunit}) \meet (\extend{\mu_2}{\ell}{\Hole} ,\rret{\tunit})
&
\notag
\\
&
\qquad
= \fwdFs{T}(Z_1) \sqcap 
   \fwdFs{T}(Z_2)
&
\notag
\\
&
\caseLocal
v_1 = \Hole, v_2 = \ell
&
\text{
	cases on (\localref{assignHole-premise-four},\localref{assignHole-premise-five})
}
\locallabel{assignHole-premise-seven}
\\
&
\qquad
\rho_1,\mu_1,\tassign{e_1}{e'_1},\tassignl{e''_1}{\ell}{e'''_1}
\fwd
\extend{\mu'_1}{\ell}{\Hole},\rret{\tunit} = \fwdFs{\BT}(Z_1)
&
\text{
	(\localref{assignHole-premise-three},
	\localref{assignHole-premise-seven})
}
\notag
\\
&
\qquad
\text{obtain}~\rho_2,e'_2 \fwd v'_2
&
\locallabel{assignHole-premise-b}
\\
&
\qquad
\rho_2,\mu_2,\tassign{e_2}{e'_2},\tassignl{e''_2}{\ell}{e'''_2}
\fwd
\extend{\mu'_2}{\ell}{v'_2},\rret{\tunit} = \fwdFs{\BT}(Z_2)
&
\text{
	(\localref{assignHole-premise-three},\localref{assignHole-premise-seven},\localref{assignHole-premise-b})
}
\notag
\\
&
\qquad
\extend{\mu_\meet}{\ell}{\Hole} = 
\extend{\mu_1}{\ell}{\Hole} \meet \extend{\mu_2}{\ell}{v'_2} 
&
\notag
\\
&
\qquad
\qedLocal
\fwdFs{T}(Z_\sqcap) = (\extend{\mu_1}{\ell}{\Hole},\rret{\tunit}) \meet (\extend{\mu_2}{\ell}{v'_2} ,\rret{\tunit})
&
\notag
\\
&
\qquad
= \fwdFs{T}(Z_1) \sqcap 
   \fwdFs{T}(Z_2)
&
\notag
\\
&
\caseLocal
v_1 = \ell, v_2 = \Hole
&
\text{
	cases on (\localref{assignHole-premise-four},\localref{assignHole-premise-five}) (symmetric)
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\ell 
}
{
   \rho_\sqcap, \mu_\sqcap, \tderef{e_\meet}, 
   \tderefl{\ell}{e'_\meet}
   \fwd
   \mu_\sqcap,\rret{\mu_\sqcap(\ell)}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\tderef{e_\sqcap} = M_1 \sqcap M_2, 
\tderefl{\ell}{e'_\sqcap} = T_1 \sqcap T_2
&
\text{
	hypothesis
}
\locallabel{deref-premise-one}
\\
&
\text{obtain}~
M_i = \tderef{e_i}, T_i = \tderefl{\ell}{e'_i} \qquad (i = 1,2)
&
\text{
	(\localref{deref-premise-one})
}
\notag
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{deref-premise-two}
\\
&
v_1 \sqcap v_2 = \ell
&
\text{
	\lemref{fwd:meet-preservation:expression}
}
\locallabel{deref-premise-three}
\\
&
\rho_i,\mu_i,\tderef{e_i},\tderef{\ell}{e'_i}
\fwd
\mu_i,\rret{\mu_i(\ell)} = \fwdFs{\BT}(Z_i)
\qquad (i=1,2)
&
\text{
	(\localref{deref-premise-two},\localref{deref-premise-three})
}
\notag
\\
&
\mu_\meet(\ell) = \mu_1(\ell) \meet \mu_2(\ell)
&
\text{
	$\mu_\meet = \mu_1 \meet \mu_2$
}
\notag
\\
&
\qedLocal
\fwdFs{T}(Z_\sqcap) = (\mu_\meet,\rret{\mu_\meet(\ell)}) = 
(\mu_1,\rret{\mu_1(\ell)}) \meet (\mu_2,\rret{\mu_2(\ell)})
&
\notag
\\
&
= \fwdFs{T}(Z_1) \sqcap 
   \fwdFs{T}(Z_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho_\sqcap, e_\sqcap 
	\fwd
	\Hole
}
{
   \rho_\sqcap, \mu_\sqcap, \tderef{e_\meet}, 
   \tderefl{\ell}{e'_\meet}
   \fwd
   \mu, \rret{\Hole}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\tderef{e_\sqcap} = M_1 \sqcap M_2 \sqleq \bar{M}, 
\tderefl{\ell}{e'_\sqcap} = T_1 \sqcap T_2 \sqleq \bar{T}
&
\text{
	hypothesis
}
\locallabel{derefHole-premise-one}
\\
&
\text{obtain}~
M_i = \tderef{e_i}, T_i = \tderefl{\ell}{e'_i} \qquad (i = 1,2)
&
\text{
	(\localref{derefHole-premise-one})
}
\notag
\\
&
\text{obtain}~
\bar{M} = \tderef{\bar{e}}, \bar{T} = \tderefl{\ell}{\bar{e'}}
&
\text{
	(\localref{derefHole-premise-one})
}
\locallabel{derefHole-premise-a}
\\
&
\bar{\rho},\bar{e} \eval \ell
&
\text{
	inversion on $\derives{\bar{T}}{\bar{\rho},\bar{\mu},\bar{M} \eval 
	\bar{\mu'},\bar{R}}$, (\localref{derefHole-premise-a})
}
\locallabel{derefHole-premise-two}
\\
&
\text{obtain}~\rho_i,e_i \fwd v_i \qquad (i=1,2)
&
\locallabel{derefHole-premise-three}
\\
&
v_1 \sqcap v_2 = \Hole, v_i \sqleq \ell \qquad (i=1,2)
&
\text{
	\lemref{fwd:meet-preservation:expression}, 
	\lemref{fwd:functionality:expression}(2),
	(\localref{derefHole-premise-two},\localref{derefHole-premise-three})
}
\locallabel{derefHole-premise-four}
\\
&
v_1 = \Hole \lor v_2 = \Hole
&
\text{
	(\localref{derefHole-premise-four})
}
\locallabel{derefHole-premise-five}
\\
&
\caseLocal
v_1 = v_2 = \Hole
&
\text{
	cases on (\localref{derefHole-premise-four},\localref{derefHole-premise-five})
}
\locallabel{derefHole-premise-six}
\\
&
\qquad
\rho_i,\mu_i,\tderef{e_i},\tderefl{\ell}{e'_i}
\fwd
\mu_i,\rret{\tunit} = \fwdFs{\BT}(Z_i)
\qquad (i=1,2)
&
\text{
	(\localref{derefHole-premise-three},
	\localref{derefHole-premise-six})
}
\notag
\\
&
\qquad 
\qedLocal
\fwdFs{T}(Z_\sqcap) = (\mu_1,\rret{\Hole}) \meet (\mu_2,\Hole)
&
\notag
\\
&
\qquad
= \fwdFs{T}(Z_1) \sqcap 
   \fwdFs{T}(Z_2)
&
\notag
\\
&
\caseLocal
v_1 = \Hole, v_2 = \ell
&
\text{
	cases on (\localref{derefHole-premise-four},\localref{derefHole-premise-five})
}
\locallabel{derefHole-premise-seven}
\\
&
\qquad
\rho_1,\mu_1,\tderef{e_1},\tderefl{\ell}{e'_1}
\fwd
\mu_1,\rret{\Hole} = \fwdFs{\BT}(Z_1)
&
\text{
	(\localref{derefHole-premise-three},
	\localref{derefHole-premise-seven})
}
\notag
\\
&
\qquad
\rho_2,\mu_2,\tderef{e_2},\tderefl{\ell}{e'_2}
\fwd
\mu_2,\rret{\mu_2(\ell)} = \fwdFs{\BT}(Z_2)
&
\text{
	(\localref{derefHole-premise-three},
	\localref{derefHole-premise-seven})
}
\notag
\\
&
\qquad
\rret{\Hole} = \rret{\Hole} \meet \rret{\mu_2(\ell)}
&
\notag
\\
&
\qquad
\qedLocal
\fwdFs{\BT}(Z_\sqcap) = (\mu_1 \meet \mu_2,\rret{\tunit}) = (\mu_1,\rret{\tunit}) \meet (\mu_2 ,\rret{\mu_2(\ell)})
&
\notag
\\
&
\qquad
= \fwdFs{\BT}(Z_1) \sqcap 
   \fwdFs{\BT}(Z_2)
&
\notag
\\
&
\caseLocal
v_1 = \ell, v_2 = \Hole
&
\text{
	cases on (\localref{derefHole-premise-four},\localref{derefHole-premise-five}) (symmetric)
}
\notag
\end{flalign}
\begin{flalign}
\intertext{
First deal with the case where $\mu' \antirestrict \Ell = \mu' \wedge R = \kay~\Hole$, so that the \rulename{B-Slice$\Hole$} $\bwd$ rule applies to the output of $\fwd$.
Then proceed by case analysis under the assumption that the \rulename{B-Slice$\Hole$} $\bwd$
rule does not apply.
}
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\rho, \mu, M, T \fwd \mu', \kay~\Hole
&
\text{suppose}
\notag
\\
&
\mu' \antirestrict \writes(T) = \mu'
&
\text{suppose}
\locallabel{bwd-hole-mu-prime-disjoint-T}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\Ell = \writes(T)
	\\
    \mu' \antirestrict \Ell = \mu'
}
{
	\mu', \kay~\Hole, T
	\bwd 
	\Hole, \mu', \Hole, \thole{\Ell}{\kay}
}
\end{smathpar}
}
&
\notag
\\
&
\qedLocal
\mu' = \mu' \antirestrict \Ell = \mu \antirestrict \Ell \sqleq \mu
&
\text{
	(\localref{bwd-hole-mu-prime-disjoint-T});
	\lemref{fwd:trace:writes}
}
\notag
\\
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
}
{
   \rho, \mu, M, \thole{\Ell}{\kay}
   \fwd
   \mu \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\Ell = \writes(\thole{\Ell}{\kay})
	\\
    (\mu \antirestrict \Ell) \antirestrict \Ell = \mu \antirestrict \Ell
}
{
	\mu \antirestrict \Ell, \kay~\Hole, \thole{\Ell}{\kay}
	\bwd 
	\Hole, \mu \antirestrict \Ell, \Hole, \thole{\Ell}{\kay}
}
\end{smathpar}
}
&
\notag
\\
&
\qedLocal
\mu \antirestrict \Ell
\sqleq
\mu
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\Ell = \writes(T)
	\\
	\kay = \res(T)
}
{
	\rho, \mu, \Hole, T 
	\fwd 
	\mu\antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\Ell = \writes(T)
	\\
    (\mu \antirestrict \Ell) \antirestrict \Ell = \mu \antirestrict \Ell
}
{
	\mu \antirestrict \Ell, \kay~\Hole, T
	\bwd 
	\Hole, \mu \antirestrict \Ell, \Hole, \thole{\Ell}{\kay}
}
\end{smathpar}
}
&
\notag
\\
&
\qedLocal
(\mu \antirestrict \Ell, \thole{\Ell}{\kay})
\sqleq
(\mu, T)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e\fwd v
}
{
	\rho, \mu, \tret{e}, \tret{e'} 
	\fwd 
	\mu, \rret{v}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
v, e' \bwd \sigma, e^\twoPrime \sqleq \rho, e
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\locallabel{ret-premise}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	v, e' \bwd \sigma, e^\twoPrime
}
{
	\mu, \rret{v}, \tret{e'} 
	\bwd 
	\sigma, \mu, \tret{e^\twoPrime}, \tret{e^\twoPrime}
}
\end{smathpar}
}
&
\text{
   (\localref{ret-premise})
}
\notag
\\
&
\qedLocal
(\sigma, \mu, e^\twoPrime, e^\twoPrime)
\sqleq
(\rho, \mu, e, e')
&
\text{
	$e \sqleq e'$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, \mu, M_1, T_1 \fwd \mu', \rraise{v}
}
{
	\rho, \mu, \tlet{x}{M_1}{M_2}, \tletFail{T_1}
	\fwd
	\mu', \rraise{v}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\mu', \rraise{v}, T_1 \bwd \sigma, \nu, M_1', U_1
\sqleq
\rho, \mu, M_1, T_1
&
\text{
	IH
}
\locallabel{letFail-premise}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\mu', \rraise{v}, T_1 \bwd \sigma, \nu, M_1', U_1
}
{
	\mu', \rraise{v}, \tletFail{T_1}
	\bwd
	\sigma, \nu, \tlet{x}{M_1'}{\Hole}, \tletFail{U_1}
}
\end{smathpar}
}
&
\text{
   (\localref{letFail-premise})
}
\notag
\\
&
\qedLocal
(\sigma, \nu, M_1', \Hole, U_1) \sqleq (\rho, \mu, M_1, M_2, T_1)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, \mu, M_1, T_1 \fwd \mu', \rret{v}
	\\
	\extend{\rho}{x}{v}, \mu', M_2, T_2 \fwd \mu^\twoPrime, R
}
{
	\rho, \mu, \tlet{x}{M_1}{M_2}, \tletSucc{x}{T_1}{T_2}
	\fwd
	\mu^\twoPrime, R
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\mu^\twoPrime, R, T_2 \bwd \extend{\rho_2}{x}{u}, \nu, M_2', U_2
\sqleq
\extend{\rho}{x}{v}, \mu', M_2, T_2
&
\text{
	IH
}
\locallabel{letSucc-premise-one}
\\
&
\mu', \rret{v}, T_1 \mathrel{\bwd\sqleq} \rho, \mu, M_1, T_1
&
\text{
	IH
}
\notag
\\
&
\nu, \rret{u}, T_1 \bwd \rho_1, \nu', M_1', U_1
\sqleq
\rho, \mu, M_1, T_1
&
\text{
	$(\nu, u) \sqleq (\mu', v)$;
	\corref{bwd:monotonicity:computation}
}
\locallabel{letSucc-premise-two}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\mu^\twoPrime, R, T_2 \bwd \extend{\rho_2}{x}{u}, \nu, M_2', U_2
	\\
	\nu, \rret{u}, T_1 \bwd \rho_1, \nu', M_1', U_1
}
{
	\mu^\twoPrime, R, \tletSucc{x}{T_1}{T_2} 
	\bwd
	\rho_1 \join \rho_2, \nu', \tlet{x}{M_1'}{M_2'}, \tletSucc{x}{U_1}{U_2}
}
\end{smathpar}
}
&
\text{
   (\localref{letSucc-premise-one}, 
    \localref{letSucc-premise-two})
}
\notag
\\
&
\qedLocal
(\rho_1 \join \rho_2, \nu', M_1', M_2', U_1, U_2) 
\sqleq
(\rho, \mu, M_1, M_2, T_1, T_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e \fwd \tinl{v}
	\\
	\extend{\rho}{x}{v}, \mu, M_1, T \fwd \mu', R
}
{
	\rho, \mu, \tcase{e}{\tinlC{x}{M_1}}{\tinrC{y}{M_2}}, \tcaseInl{e'}{x}{T}{y} 
	\fwd 
	\mu', R
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\mu', R, T \bwd \extend{\sigma}{x}{u}, \nu, M_1', U
\sqleq
\extend{\rho}{x}{v}, \mu, M_1, T
&
\text{
	IH
}
\locallabel{caseInl-premise-one}
\\
&
\tinl{v}, e' \mathrel{\bwd\sqleq} \rho, e 
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\notag
\\
&
\tinl{u}, e' \bwd \sigma', e^\twoPrime \sqleq \rho, e 
&
\text{
	$u \sqleq v$;
	\corref{bwd:monotonicity:expression}
}
\locallabel{caseInl-premise-two}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\mu', R, T \bwd \extend{\sigma}{x}{u}, \nu, M_1', U
	\\
	\tinl{u}, e' \bwd \sigma', e^\twoPrime
}
{
	\mu', R, \tcaseInl{e'}{x}{T}{y} 
	\bwd 
	\sigma \join \sigma', 
	\nu, 
	\tcase{e^\twoPrime}{\tinlC{x}{M_1'}}{\tinrC{y}{\Hole}}, \tcaseInl{e^\twoPrime}{x}{U}{y}
}
\end{smathpar}
}
&
\text{
   (\localref{caseInl-premise-one}, 
    \localref{caseInl-premise-two})
}
\notag
\\
&
\qedLocal
(\sigma \join \sigma', \nu, e^\twoPrime, M_1', \Hole, e^\twoPrime, U)
\sqleq
(\rho, \mu, e, M_1, M_2, e', T)
&
\text{
	$e \sqleq e'$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e \fwd \Hole
	\\
	\Ell = \writes(T) 
	\\
    \kay = \res(T)
}
{
  	\rho, \mu, \tcase{e}{\tinlC{x}{M_1}}{\tinrC{y}{M_2}}, \tcaseInl{e'}{x}{T}{y} 
	\fwd 
	\mu \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\Ell = \writes(\tcaseInl{e'}{x}{T}{y})
	\\
    (\mu \antirestrict \Ell) \antirestrict \Ell = \mu \antirestrict \Ell
}
{
	\mu \antirestrict \Ell, \kay~\Hole, \tcaseInl{e'}{x}{T}{y}
	\bwd 
	\Hole, \mu \antirestrict \Ell, \Hole, \thole{\Ell}{\kay}
}
\end{smathpar}
}
&
\text{
	$\writes(\tcaseInl{e'}{x}{T}{y}) = \writes(T)$
}
\notag
\\
&
\qedLocal
(\mu \antirestrict \Ell, \thole{\Ell}{\kay})
\sqleq
(\mu, \tcaseInl{e'}{x}{T}{y})
&
\text{
	$\res(\tcaseInl{e'}{x}{T}{y}) = \res(T)$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e \fwd \tinr{v}
	\\
	\extend{\rho}{y}{v}, \mu, M_2, T \fwd \mu', R
}
{
	\rho, \mu, \tcase{e}{\tinrC{x}{M_1}}{\tinrC{y}{M_2}}, \tcaseInr{e'}{x}{y}{T} 
	\fwd 
	\mu', R
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\mu', R, T \bwd \extend{\sigma}{y}{u}, \nu, M_2', U
\sqleq
\extend{\rho}{y}{v}, \mu, M_2, T
&
\text{
	IH
}
\locallabel{caseInr-premise-one}
\\
&
\tinr{v}, e' \mathrel{\bwd\sqleq} \rho, e 
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\notag
\\
&
\tinr{u}, e' \bwd \sigma', e^\twoPrime \sqleq \rho, e 
&
\text{
	$u \sqleq v$;
	\corref{bwd:monotonicity:expression}
}
\locallabel{caseInr-premise-two}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\mu', R, T \bwd \extend{\sigma}{y}{u}, \nu, M_2', U
	\\
	\tinr{u}, e' \bwd \sigma', e^\twoPrime
}
{
	\mu', R, \tcaseInr{e'}{x}{y}{T} 
	\bwd 
	\sigma \join \sigma', 
	\nu, 
	\tcase{e^\twoPrime}{\tinrC{x}{\Hole}}{\tinrC{y}{M_2'}}, \tcaseInr{e^\twoPrime}{x}{y}{U}
}
\end{smathpar}
}
&
\text{
   (\localref{caseInr-premise-one}, 
    \localref{caseInr-premise-two})
}
\notag
\\
&
\qedLocal
(\sigma \join \sigma', \nu, e^\twoPrime, \Hole, M_2', e^\twoPrime, U)
\sqleq
(\rho, \mu, e, M_1, M_2, e', T)
&
\text{
	$e \sqleq e'$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e \fwd \Hole
	\\
	\Ell = \writes(T) 
	\\
    \kay = \res(T)
}
{
  	\rho, \mu, \tcase{e}{\tinlC{x}{M_1}}{\tinrC{y}{M_2}}, \tcaseInl{e'}{x}{T}{y} 
	\fwd 
	\mu \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\Ell = \writes(\tcaseInr{e'}{x}{y}{T})
	\\
    (\mu \antirestrict \Ell) \antirestrict \Ell = \mu \antirestrict \Ell
}
{
	\mu \antirestrict \Ell, \kay~\Hole, \tcaseInr{e'}{x}{y}{T}
	\bwd 
	\Hole, \mu \antirestrict \Ell, \Hole, \thole{\Ell}{\kay}
}
\end{smathpar}
}
&
\text{
	$\writes(\tcaseInr{e'}{x}{y}{T}) = \writes(T)$
}
\notag
\\
&
\qedLocal
(\mu \antirestrict \Ell, \thole{\Ell}{\kay})
\sqleq
(\mu, \tcaseInr{e'}{x}{y}{T})
&
\text{
	$\res(\tcaseInr{e'}{x}{y}{T}) = \res(T)$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e_1 \fwd v_1
	\\
    v_1 = \tclosure{\rho'}{f}{x}{M}
    \\
	\rho, e_2 \fwd v_2
	\\
	\extend{\extend{\rho'}{f}{v_1}}{x}{v_2}, \mu, M, T \fwd \mu', R
}
{
	\rho, \mu, \tapp{e_1}{e_2}, \tappBody{e_1'}{e_2'}{f}{x}{T} 
	\fwd 
	\mu', R
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\mu', R, T \bwd \extend{\extend{\sigma}{f}{u_1}}{x}{u_2}, \nu, M', U
\sqleq
\extend{\extend{\rho'}{f}{v_1}}{x}{v_2}, \mu, M, T
&
\text{
	IH
}
\locallabel{app-premise-one}
\\
&
v_2, e_2' \mathrel{\bwd\sqleq} \rho, e_2
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\notag
\\
&
u_2, e_2' \bwd \rho_2, e_2^\twoPrime \sqleq \rho, e_2
&
\text{
	$u_2 \sqleq v_2$;
	\corref{bwd:monotonicity:expression}
}
\locallabel{app-premise-two}
\\
&
v_1, e_1' \mathrel{\bwd\sqleq} \rho, e_1
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\notag
\\
&
\tclosure{\sigma}{f}{x}{M'} \sqleq \tclosure{\rho'}{f}{x}{M} = v_1
&
\text{
	(\localref{app-premise-one})
}
\locallabel{app-premise-three-below}
\\
&
u_1 \join \tclosure{\sigma}{f}{x}{M'}, e_1' \bwd \rho_1, e_1^\twoPrime
\sqleq
\rho, e_1
&
\text{
	$u_1 \sqleq v_1$;
	(\localref{app-premise-three-below});
	\corref{bwd:monotonicity:expression}
}
\locallabel{app-premise-three}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\mu', R, T 
	\bwd 
	\extend{\extend{\sigma}{f}{u_1}}{x}{u_2}, \nu, M', U
    \\
	u_2, e_2' \bwd \rho_2, e_2^\twoPrime
	\\
	u_1 \join \tclosure{\sigma}{f}{x}{M'}, e_1' \bwd \rho_1, e_1^\twoPrime
}
{
	\mu', R, \tappBody{e_1'}{e_2'}{f}{x}{T} 
	\bwd 
	\rho_1 \join \rho_2, 
	\nu, 
	\tapp{e_1^\twoPrime}{e_2^\twoPrime}, \tappBody{e_1^\twoPrime}{e_2^\twoPrime}{f}{x}{U} 
}
\end{smathpar}
}
&
\text{
   (\localref{app-premise-one}, 
    \localref{app-premise-two}, 
    \localref{app-premise-three})
}
\notag
\\
&
\qedLocal
(\rho_1 \join \rho_2, 
 \nu, 
 \tapp{e_1^\twoPrime}{e_2^\twoPrime},
 \tappBody{e_1^\twoPrime}{e_2^\twoPrime}{f}{x}{U}) 
\sqleq
(\rho, \mu, \tapp{e_1}{e_2}, \tappBody{e_1'}{e_2'}{f}{x}{T})
&
\text{
	$(e_1, e_2) \sqleq (e_1', e_2')$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
   \rho, e_1 \fwd \Hole
   \\
   \Ell = \writes(T) 
   \\
   \kay = \res(T)
}
{
   \rho, \mu, \tapp{e_1}{e_2}, \tappBody{e_1'}{e_2'}{f}{x}{T} 
   \fwd 
   \mu \antirestrict \Ell, \kay~\Hole
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\Ell = \writes(\tappBody{e_1'}{e_2'}{f}{x}{T})
	\\
    (\mu \antirestrict \Ell) \antirestrict \Ell = \mu \antirestrict \Ell
}
{
	\mu \antirestrict \Ell, \kay~\Hole, \tappBody{e_1'}{e_2'}{f}{x}{T}
	\bwd 
	\Hole, \mu \antirestrict \Ell, \Hole, \thole{\Ell}{\kay}
}
\end{smathpar}
}
&
\text{
	$\writes(\tappBody{e_1'}{e_2'}{f}{x}{T}) = \writes(T)$
}
\notag
\\
&
(\mu \antirestrict \Ell, \thole{\Ell}{\kay})
\sqleq
(\mu, \tappBody{e_1'}{e_2'}{f}{x}{T})
&
\text{
	$\res(\tappBody{e_1'}{e_2'}{f}{x}{T}) = \res(T)$	
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e\fwd v
}
{
	\rho, \mu, \traise{e}, \traise{e'} 
	\fwd 
	\mu, \rraise{v}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
v, e' \bwd \sigma, e^\twoPrime \sqleq \rho, e
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\locallabel{raise-premise}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	v, e' \bwd \sigma, e^\twoPrime
}
{
	\mu, \rraise{v}, \traise{e'} 
	\bwd 
	\sigma, \mu, \traise{e^\twoPrime}, \traise{e^\twoPrime}
}
\end{smathpar}
}
&
\text{
   (\localref{raise-premise})
}
\notag
\\
&
\qedLocal
(\sigma, \mu, e^\twoPrime, e^\twoPrime)
\sqleq
(\rho, \mu, e, e')
&
\text{
	$e \sqleq e'$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, \mu, M_1, T_1 \fwd \mu', \rraise{v}
	\\
	\extend{\rho}{x}{v}, \mu', M_2, T_2 \fwd \mu^\twoPrime, R
}
{
	\rho, \mu, \ttry{M_1}{x}{M_2}, \ttryFail{T_1}{x}{T_2}
	\fwd
	\mu^\twoPrime, R
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\mu^\twoPrime, R, T_2 \bwd \extend{\rho_2}{x}{u}, \nu, M_2', U_2
\sqleq
\extend{\rho}{x}{v}, \mu', M_2, T_2
&
\text{
	IH
}
\locallabel{tryFail-premise-one}
\\
&
\mu', \rraise{v}, T_1 \mathrel{\bwd\sqleq} \rho, \mu, M_1, T_1
&
\text{
	IH
}
\notag
\\
&
\nu, \rraise{u}, T_1 \bwd \rho_1, \nu', M_1', U_1
\sqleq
\rho, \mu, M_1, T_1
&
\text{
	$(\nu, u) \sqleq (\mu', v)$;
	\corref{bwd:monotonicity:computation}
}
\locallabel{tryFail-premise-two}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\mu^\twoPrime, R, T_2 \bwd \extend{\rho_2}{x}{u}, \nu, M_2', U_2
	\\
	\nu, \rraise{u}, T_1 \bwd \rho_1, \nu', M_1', U_1
}
{
	\mu^\twoPrime, R, \ttryFail{T_1}{x}{T_2} 
	\bwd
	\rho_1 \join \rho_2, \nu', \ttry{M_1'}{x}{M_2'}, \ttryFail{U_1}{x}{U_2}
}
\end{smathpar}
}
&
\text{
   (\localref{tryFail-premise-one}, 
    \localref{tryFail-premise-two})
}
\notag
\\
&
\qedLocal
(\rho_1 \join \rho_2, \nu', M_1', M_2', U_1, U_2) 
\sqleq
(\rho, \mu, M_1, M_2, T_1, T_2)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, \mu, M_1, T_1 \fwd \mu', \rret{v}
}
{
	\rho, \mu, \ttry{M_1}{x}{M_2}, \ttrySucc{T_1}
	\fwd
	\mu', \rret{v}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\mu', \rret{v}, T_1 \bwd \sigma, \nu, M_1', U_1
\sqleq
\rho, \mu, M_1, T_1
&
\text{
	IH
}
\locallabel{trySucc-premise}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\mu', \rret{v}, T_1 \bwd \sigma, \nu, M_1', U_1
}
{
	\mu', \rret{v}, \ttrySucc{T_1}
	\bwd
	\sigma, \nu, \ttry{M_1'}{x}{\Hole}, \ttrySucc{U_1}
}
\end{smathpar}
}
&
\text{
   (\localref{trySucc-premise})
}
\notag
\\
&
\qedLocal
(\sigma, \nu, M_1', \Hole, U_1) \sqleq (\rho, \mu, M_1, M_2, T_1)
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e \fwd v	
}
{
	\rho, \mu, \tref{e}, \trefl{\ell}{e'}
	\fwd
	\update{\mu}{\ell}{v}, \rret{\ell}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
v, e' \bwd \sigma, e^\twoPrime \sqleq \rho, e
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\notag
\\
&
(\update{\mu}{\ell}{v})(\ell), e' \bwd \sigma, e^\twoPrime
&
\locallabel{ref-premise}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	(\update{\mu}{\ell}{v})(\ell), e' \bwd \sigma, e^\twoPrime
}
{
	\update{\mu}{\ell}{v}, \rret{\ell}, \trefl{\ell}{e'} 
	\bwd 
	\sigma, 
	\update{\update{\mu}{\ell}{v}}{\ell}{\Hole}, 
	\tref{e^\twoPrime}, \trefl{\ell}{e^\twoPrime}
}
\end{smathpar}
}
&
\text{
   (\localref{ref-premise})
}
\notag
\\
&
\qedLocal
(\sigma, \update{\update{\mu}{\ell}{v}}{\ell}{\Hole}, e^\twoPrime, e^\twoPrime)
\sqleq
(\rho, \mu, e, e')
&
\text{
	$e \sqleq e'$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e_1 \fwd \ell
	\\
	\rho, e_2 \fwd v
}
{
	\rho, \mu, \tassign{e_1}{e_2}, \tassignl{e_1'}{\ell}{e_2'} 
	\fwd
	\update{\mu}{\ell}{v}, \rret{\tunit}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
v, e_2' \bwd \rho_2, e_2^\twoPrime \sqleq \rho, e_2
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\notag
\\
&
(\update{\mu}{\ell}{v})(\ell), e_2' \bwd \rho_2, e_2^\twoPrime
&
\locallabel{assign-premise-one}
\\
&
\ell, e_1' \bwd \rho_1, e_1^\twoPrime \sqleq \rho, e_1
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\locallabel{assign-premise-two}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	(\update{\mu}{\ell}{v})(\ell), e_2' \bwd \rho_2, e_2^\twoPrime
	\\
	\ell, e_1' \bwd \rho_1, e_1^\twoPrime
}
{
	\update{\mu}{\ell}{v}, \rret{\tunit}, \tassignl{e_1'}{\ell}{e_2'} 
	\bwd 
	\rho_1 \join \rho_2, 
	\update{\update{\mu}{\ell}{v}}{\ell}{\Hole}, 
	\tassign{e_1^\twoPrime}{e_2^\twoPrime}, 
	\tassignl{e_1^\twoPrime}{\ell}{e_2^\twoPrime}
}
\end{smathpar}
}
&
\text{
   (\localref{assign-premise-one}, 
    \localref{assign-premise-two})
}
\notag
\\
&
\qedLocal
(\rho_1 \join \rho_2,
 \update{\update{\mu}{\ell}{v}}{\ell}{\Hole}, 
 e_1^\twoPrime, 
 e_2^\twoPrime, 
 e_1^\twoPrime, 
 e_2^\twoPrime)
\sqleq
(\rho, \mu, e_1, e_2, e_1', e_2')
&
\text{
	$(e_1, e_2) \sqleq (e_1', e_2')$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e_1 \fwd \Hole
}
{
	\rho, \mu, \tassign{e_1}{e_2}, \tassignl{e_1'}{\ell}{e_2'} 
	\fwd
	\update{\mu}{\ell}{\Hole}, \rret{\tunit}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	(\update{\mu}{\ell}{\Hole})(\ell) = \Hole
}
{
	\update{\mu}{\ell}{\Hole}, \rret{\tunit}, \tassignl{e_1'}{\ell}{e_2'} 
	\bwd 
	\Hole, 
	\update{\update{\mu}{\ell}{\Hole}}{\ell}{\Hole}, 
	\tassign{\Hole}{\Hole}, 
	\tassignl{\Hole}{\ell}{\Hole}
}
\end{smathpar}
}
&
\notag
\\
&
\qedLocal
(\Hole, \update{\update{\mu}{\ell}{\Hole}}{\ell}{\Hole}, \Hole, \Hole, \Hole, \Hole) 
\sqleq
(\rho, \mu, e_1, e_2, e_1', e_2')
&
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e \fwd \ell
}
{
	\rho, \mu, \tderef{e}, \tderefl{\ell}{e'} 
	\fwd 
	\mu, \rret{\mu(\ell)}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\ell, e' \bwd \sigma, e^\twoPrime
\sqleq
\rho, e
&
\text{
	\thmref{galois-connection:expression}, part (i)
}
\locallabel{deref-premise}
\\
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\ell, e' \bwd \sigma, e^\twoPrime
}
{
	\mu, \rret{\mu(\ell)}, \tderefl{\ell}{e'} 
	\bwd 
	\sigma, 
	\mu \join \update{}{\ell}{\mu(\ell)}, 
	\tderef{e^\twoPrime}, 
	\tderefl{\ell}{e^\twoPrime}
}
\end{smathpar}
}
&
\text{
   (\localref{deref-premise})
}
\notag
\\
&
\qedLocal
(\sigma, \mu \join \update{}{\ell}{\mu(\ell)}, e^\twoPrime, e^\twoPrime)
=
(\sigma, \mu, e^\twoPrime, e^\twoPrime)
\sqleq
(\rho, \mu, e, e')
&
\text{
	$e \sqleq e'$
}
\notag
\intertext{\crossrule}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\caseDerivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\rho, e \fwd \Hole
}
{
	\rho, \mu, \tderef{e}, \tderefl{\ell}{e'} 
	\fwd 
	\mu, \rret{\Hole}
}
\end{smathpar}
}
&
\notag
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&
\qedLocal
\derivation{\derivationWidth}{
\begin{smathpar}
\inferrule*
{
	\varnothing = \writes(\tderefl{\ell}{e'}) 
	\\
    \mu \antirestrict \varnothing = \mu
}
{
	\mu, \rret{\Hole}, \tderefl{\ell}{e'}
	\bwd 
	\Hole, \mu, \Hole, \thole{\varnothing}{\rret}
}
\end{smathpar}
}
&
\text{
   (\localref{deref-premise})
}
\notag
\\
&
\qedLocal
(\Hole, \mu, \Hole, \thole{\varnothing}{\rret})
\sqleq
(\rho, \mu, \tderef{e}, \tderefl{\ell}{e'})
&
\text{
	$\res(\tderefl{\ell}{e'}) = \rret$
}
\notag
\end{flalign}
